EEG-based Graph-guided Domain Adaptation for Robust Cross-Session Emotion Recognition

Accurate recognition of human emotional states is critical for effective human-machine interaction. Electroencephalography (EEG) offers a reliable source for emotion recognition due to its high temporal resolution and its direct reflection of neural activity. Nevertheless, variations across recording sessions present a major challenge for model generalization. To address this issue, we propose EGDA, a framework that reduces cross-session discrepancies by jointly aligning the global (marginal) and class-specific (conditional) distributions, while preserving the intrinsic structure of EEG data through graph regularization. Experimental results on the SEED-IV dataset demonstrate that EGDA achieves robust cross-session performance, obtaining accuracies of 81.22%, 80.15%, and 83.27% across three transfer tasks, and surpassing several baseline methods. Furthermore, the analysis highlights the Gamma frequency band as the most discriminative and identifies the central-parietal and prefrontal brain regions as critical for reliable emotion recognition.

==> figure/EEGelectrodeplacement.tex <==

\begin{tikzpicture}[font=\fontsize{\myfontsize}{1.2\myfontsize}\selectfont]
	\begin{axis}[ 
		width=\axwidth, 
		height=\axheight, 
		at={(0in,0in)}, 
		scale only axis, 
		unbounded coords=jump, 
		xmin=-10, xmax=10, ymin=-10, ymax=10, 
		axis background/.style={fill=white}, 
		enlargelimits=false,
		point meta min=0.0138, 
		point meta max=0.0271, 
		axis lines=none, 
		ticks=none, 
		xlabel={}, ylabel={},
		legend style={at={(0.5,1.05)}, anchor=south, legend columns=1} % above, stacked
		]
		
		% background image
		\addplot [forget plot] graphics [xmin=-10, xmax=10, ymin=-10, ymax=10] {figure/EEGelectrode.pdf}; 
		
		% dummy plots for legend
		\addplot+[only marks, mark=o, thick, green] coordinates {(-999,-999)};
		\addlegendentry{Session 1 $\rightarrow$ Session 2}
		
		\addplot+[only marks, mark=o, thick, blue] coordinates {(-999,-999)};
		\addlegendentry{Session 1 $\rightarrow$ Session 3}
		
		\addplot+[only marks, mark=o, thick, red] coordinates {(-999,-999)};
		\addlegendentry{Session 2 $\rightarrow$ Session 3}
		
	
		
	\end{axis}
\end{tikzpicture}


==> figure/band12.tex <==
\begin{tikzpicture}
	
	\begin{axis}[%
		width=\axwidth,
		height=\axheight,
		at={(0.758in,0.481in)},
		scale only axis,
		bar shift auto,
		xmin=-0.2,
		xmax=6.2,
		xtick={1,2,3,4,5},
		xticklabels={{Delta},{Theta},{Alpha},{Beta},{Gamma}},
		xlabel style={font=\bfseries\color{white!15!black}},
		xlabel={Frequency Band},
		ymin=0,
		ymax=0.282038719696722,
		ylabel style={font=\bfseries\color{white!15!black}},
		ylabel={Normalized Importance},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids
		]
		\addplot[ybar, bar width=0.8, fill=black!50!blue, draw=black, area legend] table[row sep=crcr] {%
			1	0.213772105119016\\
			2	0.184099862188966\\
			3	0.187411016529922\\
			4	0.182678296465375\\
			5	0.232038719696721\\
		};
		\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
			-0.2	0\\
			6.2	0\\
		};
		\node[centered, align=center, inner sep=0, font=\bfseries]
		at (axis cs:1,0.224) {0.2138};
		\node[centered, align=center, inner sep=0, font=\bfseries]
		at (axis cs:2,0.194) {0.1841};
		\node[centered, align=center, inner sep=0, font=\bfseries]
		at (axis cs:3,0.197) {0.1874};
		\node[centered, align=center, inner sep=0, font=\bfseries]
		at (axis cs:4,0.193) {0.1827};
		\node[centered, align=center, inner sep=0, font=\bfseries]
		at (axis cs:5,0.242) {0.2320};
	\end{axis}
	
	\begin{axis}[%
		width=5.833in,
		height=4.375in,
		at={(0in,0in)},
		scale only axis,
		xmin=0,
		xmax=1,
		ymin=0,
		ymax=1,
		axis line style={draw=none},
		ticks=none,
		axis x line*=bottom,
		axis y line*=left
		]
	\end{axis}
\end{tikzpicture}%

==> figure/band13.tex <==
\begin{tikzpicture}
	
	\begin{axis}[%
		width=\axwidth,
		height=\axheight,
		at={(0.758in,0.481in)},
		scale only axis,
		bar shift auto,
		xmin=-0.2,
		xmax=6.2,
		xtick={1,2,3,4,5},
		xticklabels={{Delta},{Theta},{Alpha},{Beta},{Gamma}},
		xlabel style={font=\bfseries\color{white!15!black}},
		xlabel={Frequency Band},
		ymin=0,
		ymax=0.280153882332713,
		ylabel style={font=\bfseries\color{white!15!black}},
		ylabel={Normalized Importance},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids
		]
		\addplot[ybar, bar width=0.8, fill=black!50!blue, draw=black, area legend] table[row sep=crcr] {%
			1	0.211754953308051\\
			2	0.185412539016211\\
			3	0.185400603782172\\
			4	0.187278021560851\\
			5	0.230153882332713\\
		};
		\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
			-0.2	0\\
			6.2	0\\
		};
		\node[centered, align=center, inner sep=0, font=\bfseries]
		at (axis cs:1,0.222) {0.2118};
		\node[centered, align=center, inner sep=0, font=\bfseries]
		at (axis cs:2,0.195) {0.1854};
		\node[centered, align=center, inner sep=0, font=\bfseries]
		at (axis cs:3,0.195) {0.1854};
		\node[centered, align=center, inner sep=0, font=\bfseries]
		at (axis cs:4,0.197) {0.1873};
		\node[centered, align=center, inner sep=0, font=\bfseries]
		at (axis cs:5,0.24) {0.2302};
	\end{axis}
	
	\begin{axis}[%
		width=5.833in,
		height=4.375in,
		at={(0in,0in)},
		scale only axis,
		xmin=0,
		xmax=1,
		ymin=0,
		ymax=1,
		axis line style={draw=none},
		ticks=none,
		axis x line*=bottom,
		axis y line*=left
		]
	\end{axis}
\end{tikzpicture}%

==> figure/band23.tex <==
\begin{tikzpicture}
		\begin{axis}[
		width=\axwidth,
		height=\axheight,
		at={(0.758in,0.481in)},
		scale only axis,
		bar shift auto,
		xmin=-0.2,
		xmax=6.2,
		xtick={1,2,3,4,5},
		xticklabels={{Delta},{Theta},{Alpha},{Beta},{Gamma}},
		xlabel style={font=\fontsize{\myfontsize}{1.2\myfontsize}\selectfont, color=white!15!black},
		xlabel={$x$},
		ymin=0,
		ymax=0.285261684510436,
		ylabel style={font=\fontsize{\myfontsize}{1.2\myfontsize}\selectfont, color=white!15!black},
		ylabel={Normalized Importance},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids
		]
		\addplot[ybar, bar width=0.5, fill=black!50!blue, draw=black, area legend] table[row sep=crcr] {%
			1	0.214699798390599\\
			2	0.186521514974503\\
			3	0.184208411795418\\
			4	0.179308590329044\\
			5	0.235261684510436\\
		};
		\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
			-0.2	0\\
			6.2	0\\
		};
		\node[centered, align=center, inner sep=0, ]
		at (axis cs:1,0.25) {0.2147};
		\node[centered, align=center, inner sep=0, ]
		at (axis cs:2,0.197) {0.1865};
		\node[centered, align=center, inner sep=0, ]
		at (axis cs:3,0.194) {0.1842};
		\node[centered, align=center, inner sep=0, ]
		at (axis cs:4,0.189) {0.1793};
		\node[centered, align=center, inner sep=0, ]
		at (axis cs:5,0.245) {0.2353};
	\end{axis}
	
	
\end{tikzpicture}

==> figure/channel12.tex <==
\begin{tikzpicture}%
	
	
	\begin{axis}[%
	width=\axwidth,
	height=\axheight,
	at={(0.758in,0.481in)},
	scale only axis,
	bar shift auto,
	xmin=-0.2,
	xmax=11.2,
	xtick={1,2,3,4,5,6,7,8,9,10},
	xticklabels={{CZ},{FP2},{CPZ},{FP1},{FT7},{T8},{CP2},{FPZ},{F7},{PZ}},
	xticklabel style={rotate=45},
	ymin=0,
	ymax=0.03,
	ylabel style={font=\color{white!15!black}},
	ylabel={Importance},
	axis background/.style={fill=white}
	]
	\addplot[ybar, bar width=0.8, fill=black!50!blue, draw=black, area legend] table[row sep=crcr] {%
		1	0.0256269253848433\\
		2	0.0240610199514285\\
		3	0.0234115647284686\\
		4	0.0222853256558133\\
		5	0.0207982493840917\\
		6	0.0204046057914932\\
		7	0.0197141152945957\\
		8	0.0196753703520249\\
		9	0.0193362857062509\\
		10	0.0186839322121139\\
	};
	\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
		-0.2	0\\
		11.2	0\\
	};
\end{axis}
\end{tikzpicture}%

==> figure/channel13.tex <==
\begin{tikzpicture}
	
	\begin{axis}[%
		width=\axwidth,
		height=\axheight,
		at={(0.758in,0.481in)},
		scale only axis,
		bar shift auto,
		xmin=-0.2,
		xmax=11.2,
		xtick={1,2,3,4,5,6,7,8,9,10},
		xticklabels={{C2},{CPZ},{FP2},{FP1},{CP2},{CZ},{T8},{FPZ},{F7},{TP8}},
		xticklabel style={rotate=45},
		ymin=0,
		ymax=0.03,
		ylabel style={font=\color{white!15!black}},
		ylabel={Importance},
		axis background/.style={fill=white}
		]
		\addplot[ybar, bar width=0.8, fill=black!50!blue, draw=black, area legend] table[row sep=crcr] {%
			1	0.0259961986161104\\
			2	0.0233815158000415\\
			3	0.0233019347503756\\
			4	0.0226655597530303\\
			5	0.0226498711401348\\
			6	0.0214982679936187\\
			7	0.0210094240988779\\
			8	0.0203205888007148\\
			9	0.0195710417196853\\
			10	0.019208574237507\\
		};
		\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
			-0.2	0\\
			11.2	0\\
		};
	\end{axis}
	
	\begin{axis}[%
		width=\axwidth,
		height=\axheight,
		at={(0in,0in)},
		scale only axis,
		xmin=0,
		xmax=1,
		ymin=0,
		ymax=1,
		axis line style={draw=none},
		ticks=none,
		axis x line*=bottom,
		axis y line*=left
		]
	\end{axis}
\end{tikzpicture}%

==> figure/channel23.tex <==
\begin{tikzpicture}
	
	\begin{axis}[%
		width=\axwidth,
		height=\axheight,
		at={(0.758in,0.481in)},
		scale only axis,
		bar shift auto,
		xmin=-0.0739170506912444,
		xmax=11.3260829493088,
		xtick={1,2,3,4,5,6,7,8,9,10},
		xticklabels={{CPZ},{CP2},{CZ},{FP1},{FC3},{T7},{AF3},{C2},{TP7},{TP8}},
		xticklabel style={rotate=45},
		ymin=0,
		ymax=0.03,
		ylabel style={font=\color{white!15!black}},
		ylabel={Importance},
		axis background/.style={fill=white}
		]
		\addplot[ybar, bar width=0.8, fill=black!50!blue, draw=black, area legend] table[row sep=crcr] {%
			1	0.0270580228851404\\
			2	0.0255224432210471\\
			3	0.0232239100447108\\
			4	0.0229955288724556\\
			5	0.0213292522212956\\
			6	0.0212618903086203\\
			7	0.020622359210986\\
			8	0.0204366094558012\\
			9	0.0202229886667224\\
			10	0.0200597064079274\\
		};
		\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
			-0.0739170506912444	0\\
			11.3260829493088	0\\
		};
	\end{axis}
	
	\begin{axis}[%
		width=\axwidth,
		height=\axheight,
		at={(0in,0in)},
		scale only axis,
		xmin=0,
		xmax=1,
		ymin=0,
		ymax=1,
		axis line style={draw=none},
		ticks=none,
		axis x line*=bottom,
		axis y line*=left
		]
	\end{axis}
\end{tikzpicture}%

==> figure/comparebar.tex <==
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{mycolor3}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[font=\fontsize{\myfontsize}{1.2\myfontsize}\selectfont,>=latex]
\begin{axis}[%
width=\axwidth,
height=\axheight,
at={(0in,0in)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=8.5,
xtick={1.25,2.25,3.25,4.25,5.25,6.25,7.25,8.25},
xticklabels={{OGSSL},{SRAGL},{GASDSL},{CPTML},{GFIL},{JSFA},{JAGPG},{EGDA}},
xticklabel style={font=\footnotesize, rotate=37, anchor=east},
xlabel={Method},
ymin=70,
ymax=85,
ylabel style={font=\fontsize{\myfontsize}{1.2\myfontsize}\selectfont, color=white!15!black},
ylabel={Accuracy ($\%$)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.05)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, legend columns=1}
]
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=mycolor2, area legend] table[row sep=crcr] {%
1	76.51\\
2	78.18\\
3	77.08\\
4	82.16\\
5	75.33\\
6	80.79\\
7	79.78\\
8	81.22\\
};
\addplot[forget plot, color=mycolor2] table[row sep=crcr] {%
0.511111111111111	0\\
8.48888888888889	0\\
};
\addlegendentry{session 1 $\rightarrow$ session 2\quad}

\addplot[ybar, bar width=0.178, fill=mycolor3, draw=mycolor2, area legend] table[row sep=crcr] {%
1	77.08\\
2	80.55\\
3	78.8\\
4	83.69\\
5	75.02\\
6	82.52\\
7	78.15\\
8	80.15\\
};
\addplot[forget plot, color=mycolor2] table[row sep=crcr] {%
0.5	0\\
8.5	0\\
};
\addlegendentry{session 1 $\rightarrow$ session 3\quad}

\addplot[ybar, bar width=0.178, fill=mycolor4, draw=mycolor2, area legend] table[row sep=crcr] {%
1	81.29\\
2	81.09\\
3	81.88\\
4	84.68\\
5	79.17\\
6	81.2\\
7	79.91\\
8	83.27\\
};
\addplot[forget plot, color=mycolor2] table[row sep=crcr] {%
0.511111111111111	0\\
8.48888888888889	0\\
};
\addlegendentry{session 2 $\rightarrow$ session 3}

\end{axis}
\end{tikzpicture}%

==> figure/confusionmatrix.tex <==
\hspace*{-1.6cm}%
\begin{tikzpicture}[font=\fontsize{\myfontsize}{1.2\myfontsize}\selectfont]

\begin{axis}[%
width=\axwidth,
height=\axheight,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0,
xmax=4,
xtick={0.5,1.5,2.5,3.5},
xticklabels={{Sad},{Fear},{Happy},{Natural}},
xlabel style={font=\fontsize{\myfontsize}{1.2\myfontsize}\selectfont, color=white!15!black},
%xlabel={Predicted Class},
ymin=0,
ymax=4,
ytick={0.5,1.5,2.5,3.5},
yticklabels={{Natural},{Happy},{Fear},{Sad}},
ylabel style={font=\fontsize{\myfontsize}{1.2\myfontsize}\selectfont, color=white!15!black},
%ylabel={True Class},
axis background/.style={fill=white},
xtick style={draw=none},
ytick style={draw=none},
]
\addplot [forget plot] graphics [xmin=0, xmax=4, ymin=0, ymax=4] {figure/confusion matrix.png};
\node [color=white,font=\fontsize{\myfontsize}{1.2\myfontsize}\selectfont] at (axis cs:0.5,3.5) {$70.19$};
\node [color=black,font=\fontsize{\myfontsize}{1.2\myfontsize}\selectfont] at (axis cs:1.5,3.5) {$14.39$};
\node [color=black,font=\fontsize{\myfontsize}{1.2\myfontsize}\selectfont] at (axis cs:2.5,3.5) {$5.47$};
\node [color=black,font=\fontsize{\myfontsize}{1.2\myfontsize}\selectfont] at (axis cs:3.5,3.5) {$9.95$};
\node [color=black,font=\fontsize{\myfontsize}{1.2\myfontsize}\selectfont] at (axis cs:0.5,2.5) {$10.84$};
\node [color=white,font=\fontsize{\myfontsize}{1.2\myfontsize}\selectfont] at (axis cs:1.5,2.5) {$75.90$};
\node [color=black,font=\fontsize{\myfontsize}{1.2\myfontsize}\selectfont] at (axis cs:2.5,2.5) {$4.44$};
\node [color=black,font=\fontsize{\myfontsize}{1.2\myfontsize}\selectfont] at (axis cs:3.5,2.5) {$8.82$};
\node [color=black,font=\fontsize{\myfontsize}{1.2\myfontsize}\selectfont] at (axis cs:0.5,1.5) {$7.22$};
\node [color=black,font=\fontsize{\myfontsize}{1.2\myfontsize}\selectfont] at (axis cs:1.5,1.5) {$8.35$};
\node [color=white,font=\fontsize{\myfontsize}{1.2\myfontsize}\selectfont] at (axis cs:2.5,1.5) {$76.52$};
\node [color=black,font=\fontsize{\myfontsize}{1.2\myfontsize}\selectfont] at (axis cs:3.5,1.5) {$7.91$};
\node [color=black,font=\fontsize{\myfontsize}{1.2\myfontsize}\selectfont] at (axis cs:0.5,0.5) {$5.74$};
\node [color=black,font=\fontsize{\myfontsize}{1.2\myfontsize}\selectfont] at (axis cs:1.5,0.5) {$3.15$};
\node [color=black,font=\fontsize{\myfontsize}{1.2\myfontsize}\selectfont] at (axis cs:2.5,0.5) {$3.24$};
\node [color=white,font=\fontsize{\myfontsize}{1.2\myfontsize}\selectfont] at (axis cs:3.5,0.5) {$87.83$};
\end{axis}

\end{tikzpicture}%

==> figure/criticalbandandchannel.tex <==
	\begin{tikzpicture}[every text node part/.style={align=center},>=latex,node distance=1cm,decoration={snake, amplitude=1.5pt, segment length=0.5cm}]
	%		\draw [color=mygray](-15,-15) grid (15,15);
	\fill [red!20, rounded corners=2mm] (0.1,-2.5) rectangle (0.9,2.5);
	
;
	\node [Brown] at (0.5,2) {$\theta_1$};
	\node [blue] at (0.5,1) {$\theta_2$};
	\draw [fill] (0.5,-0.5) circle (1pt);
	\draw [fill] (0.5,-0.25) circle (1pt);
	\draw [fill] (0.5,-0.75) circle (1pt);
	\node [orange] at (0.5,-2) {$\theta_{62}$};
	
	\begin{scope}[xshift = 1cm]
		\fill [yellow!20,rounded corners=2mm] (0.1,-2.5) rectangle (0.9,2.5);
		\node [Brown] at (0.5,2) {$\theta_{63}$};
		\node [blue] at (0.5,1) {$\theta_{64}$};
		\draw [fill] (0.5,-0.5) circle (1pt);
		\draw [fill] (0.5,-0.25) circle (1pt);
		\draw [fill] (0.5,-0.75) circle (1pt);
		\node [orange] at (0.5,-2) {$\theta_{124}$};
	\end{scope}
	\begin{scope}[xshift = 2cm]
 	\fill [cyan!20,rounded corners=2mm] (0.1,-2.5) rectangle (0.9,2.5);
		\node [Brown] at (0.5,2) {$\theta_{125}$};
		\node [blue] at (0.5,1) {$\theta_{126}$};
		\draw [fill] (0.5,-0.5) circle (1pt);
		\draw [fill] (0.5,-0.25) circle (1pt);
		\draw [fill] (0.5,-0.75) circle (1pt);
		\node [orange] at (0.5,-2) {$\theta_{186}$};
	\end{scope}
	
	
	\begin{scope}[xshift = 3cm]
		\fill [green!20,rounded corners=2mm] (0.1,-2.5) rectangle (0.9,2.5);
		\node [Brown] at (0.5,2) {$\theta_{187}$};
		\node [blue] at (0.5,1) {$\theta_{188}$};
		\draw [fill] (0.5,-0.5) circle (1pt);
		\draw [fill] (0.5,-0.25) circle (1pt);
		\draw [fill] (0.5,-0.75) circle (1pt);
		\node [orange] at (0.5,-2) {$\theta_{248}$};
	\end{scope}
	
	\begin{scope}[xshift = 4cm]
		\fill [Purple!20,rounded corners=2mm] (0.1,-2.5) rectangle (0.9,2.5);
		\node [Brown] at (0.5,2) {$\theta_{249}$};
		\node [blue] at (0.5,1) {$\theta_{250}$};
		\draw [fill] (0.5,-0.5) circle (1pt);
		\draw [fill] (0.5,-0.25) circle (1pt);
		\draw [fill] (0.5,-0.75) circle (1pt);
		\node [orange] at (0.5,-2) {$\theta_{310}$};
	\end{scope}
	\draw [Brown, line width = 1pt] (6,2) circle (0.4cm);
	\node [Brown,inner sep = 0] at (6,2) {FP1};
	\draw [blue, line width = 1pt] (6,1) circle (0.4cm);
	\node [blue,inner sep = 0] at (6,1) {FPZ};
	\draw [fill] (6,-0.5) circle (1pt);
	\draw [fill] (6,-0.25) circle (1pt);
	\draw [fill] (6,-0.75) circle (1pt);
	\draw [orange, line width = 1pt] (6,-2) circle (0.4cm);
	\node [orange,inner sep = 0] at (6,-2) {CB2};
%	\draw[step=1cm,ystep=5cm,thick,yshift = -2.5cm] (0,0) grid (5,5);
% left bracket [
\draw[thick] (-0.0,2.65) -- (-0.0,-2.65);      % vertical line
\draw[thick] (+0.3,2.65) -- (0,2.65);          % top short line
\draw[thick] (+0.3,-2.65) -- (0,-2.65);        % bottom short line

% right bracket ]
\draw[thick] (5.0,2.65) -- (5.0,-2.65);        % vertical line
\draw[thick] (4.7,2.65) -- (5,2.65);           % top short line
\draw[thick] (4.7,-2.65) -- (5,-2.65);         % bottom short line


	
	\begin{scope}[yshift=-0.25cm]
		\draw [fill = red] (0.25,-4) rectangle (0.75,-3.2);
		\node [] at (0.5,-4.5) {\footnotesize Delta};
		\draw [fill = yellow] (1.25,-4) rectangle (1.75,-3.47);
		\node at (1.5,-4.5) {\footnotesize Theta};
		\draw [fill = cyan] (2.25,-4) rectangle (2.75,-3.47);
		\node at (2.5,-4.5) {\footnotesize Alpha};
		\draw [fill = ForestGreen] (3.25,-4) rectangle (3.75,-3.47);
		\node at (3.5,-4.5) {\footnotesize Beta};
		\draw [fill = Purple] (4.25,-4) rectangle (4.75,-3);
		\node at (4.5,-4.5) {\footnotesize Gamma};
		\draw[,thick, rounded corners=2mm] (0,-5)rectangle(5,-2.75);
	
		\draw[orange,dashed ,thick, rounded corners=2mm] (0.15,-2.05)rectangle(4.8,-1.5);
	
		\draw[blue,dashed ,thick, rounded corners=2mm] (0.15,+1.0)rectangle(4.8,1.5);
	
		\draw[Brown,dashed ,thick, rounded corners=2mm] (0.15,+2.0)rectangle(4.8,2.5);
							
							
	\end{scope}
	
	\draw [<-] (0.5,-3) -- (0.5,-2.5);
	\draw [<-] (1.5,-3) -- (1.5,-2.5);
	\draw [<-] (2.5,-3) -- (2.5,-2.5);
	\draw [<-] (3.5,-3) -- (3.5,-2.5);
	\draw [<-] (4.5,-3) -- (4.5,-2.5);
	
	
	\draw [->] (5,2) -- (5.5,2);
	\draw [->] (5,1) -- (5.5,1);
	\draw [->] (5,-2) -- (5.5,-2);
	
	\draw[,thick, rounded corners=2mm] (6.5,-2.75)rectangle(5.5,2.75);
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\draw[Purple, dashed, thick, rounded corners=2mm]  (4.1,-2.5)rectangle(4.9,2.5);
	 
	\draw[ForestGreen, dashed, thick, rounded corners=2mm]  (3.1,-2.5)rectangle(3.9,2.5);

	\draw[cyan, dashed, thick, rounded corners=2mm]  (2.1,-2.5)rectangle(2.9,2.5);
	
	\draw[yellow, dashed, thick, rounded corners=2mm]  (1.1,-2.5)rectangle(1.9,2.5);
	\draw[red, dashed, thick, rounded corners=2mm]  (0.1,-2.5)rectangle(0.9,2.5);
	
\end{tikzpicture}

==> figure/fff.tex <==
	\begin{tikzpicture}[every text node part/.style={align=center},>=latex,node distance=1cm,decoration={snake, amplitude=1.5pt, segment length=0.5cm}]
	%		\draw [color=mygray](-15,-15) grid (15,15);
%	\fill [red!20, rounded corners=2mm] (0.1,-2.5) rectangle (0.9,2.5);
		\node [Black] at (-0.5,0) {$\boldsymbol{A}=$};
	\node [Brown] at (0.5,2) {$a_{1,1}$};
	\node  [green] at (0.5,1) {$a_{2,1}$};
	\draw [fill] (0.5,-0.5) circle (1pt);
	\draw [fill] (0.5,-0.25) circle (1pt);
	\draw [fill] (0.5,-0.75) circle (1pt);
	\node  [blue]  at (0.5,-2) {$a_{310,1}$};
	
	\begin{scope}[xshift = 1cm]
%		\fill [yellow!20,rounded corners=2mm] (0.1,-2.5) rectangle (0.9,2.5);
		\node[Brown]at (0.5,2) {$a_{1,2}$};
		\node [green] at (0.5,1) {$a_{2,2}$};
		\draw [fill] (0.5,-0.5) circle (1pt);
		\draw [fill] (0.5,-0.25) circle (1pt);
		\draw [fill] (0.5,-0.75) circle (1pt);
		\node [blue] at (0.5,-2) {$a_{310,2}$};
	\end{scope}
	\begin{scope}[xshift = 2cm]
%		\fill [cyan!20,rounded corners=2mm] (0.1,-2.5) rectangle (0.9,2.5);
	%	\node [Brown] at (0.5,2) {$x_{13}$};
		\draw [fill]  (0.3,2) circle (1pt);
		\draw [fill]  (0.6,2) circle (1pt);
	    \draw [fill]  (0.9,2) circle (1pt);
				
	%	\node [blue] at (0.5,1) {$x_{2,3}$};
			\draw [fill] (0.3,1) circle (1pt);
		\draw [fill] (0.6,1) circle (1pt);
		\draw [fill] (0.9,1) circle (1pt);
		\draw [fill] (0.5,-0.5) circle (1pt);
		\draw [fill] (0.5,-0.25) circle (1pt);
		\draw [fill] (0.5,-0.75) circle (1pt);
	%	\node [orange] at (0.5,-2) {$a_{n,3}$};
			\draw [fill] (0.3,-2) circle (1pt);
		\draw [fill] (0.6,-2) circle (1pt);
		\draw [fill] (0.9,-2) circle (1pt);
	\end{scope}
	
	
	\begin{scope}[xshift = 3cm]
%		\fill [green!20,rounded corners=2mm] (0.1,-2.5) rectangle (0.9,2.5);
		\node[Brown]  at (0.75,2) {$a_{1,m-1}$};
		\node [green] at (0.75,1) {$a_{2,m-1}$};
		\draw [fill] (0.75,-0.5) circle (1pt);
		\draw [fill] (0.75,-0.25) circle (1pt);
		\draw [fill] (0.75,-0.75) circle (1pt);
		\node [blue] at (0.75,-2) {$a_{310,m-1}$};
	\end{scope}
	
	\begin{scope}[xshift = 4cm]
%		\fill [Purple!20,rounded corners=2mm] (0.1,-2.5) rectangle (0.9,2.5);
		\node [Brown]  at (0.9,2) {$a_{1,m}$};
		\node [green] at (0.9,1) {$a_{2,m}$};
		\draw [fill] (0.9,-0.5) circle (1pt);
		\draw [fill] (0.9,-0.25) circle (1pt);
		\draw [fill] (0.9,-0.75) circle (1pt);
		\node [blue] at (0.9,-2) {$a_{310,m}$};
	\end{scope}

	%	\draw[step=1cm,ystep=5cm,thick,yshift = -2.5cm] (0,0) grid (5,5);
	% left bracket [
	\draw[thick] (-0.0,2.65) -- (-0.0,-2.65);      % vertical line
	\draw[thick] (+0.3,2.65) -- (0,2.65);          % top short line
	\draw[thick] (+0.3,-2.65) -- (0,-2.65);        % bottom short line
	
	% right bracket ]
	\draw[thick] (5.7,2.65) -- (5.7,-2.65);        % vertical line
	\draw[thick] (5.4,2.65) -- (5.7,2.65);           % top short line
	\draw[thick] (5.4,-2.65) -- (5.7,-2.65);         % bottom short line
	
	
		\node [black] at (6.5,-2.7) {$310\times m$};



	

	

	
\end{tikzpicture}

==> figure/graph.tex <==
\begin{tikzpicture}[font=\fontsize{\myfontsize}{1.2\myfontsize}\selectfont,>=latex]
%	\draw [color=mygray](-15,-15) grid (15,15);
	\node (n) [fill = purple!20,draw = purple, thick, circle, minimum size = 1.25cm] at (-2,2) {Neutral};
	\node (h) [fill = orange!20, draw = orange, thick, circle, minimum size = 1.25cm] at (2,2) {Happy};
	\node (f) [fill = blue!20, draw = blue, thick, circle, minimum size = 1.25cm] at (2,-2) {Fear};
	\node (s) [fill = ForestGreen!20, draw = ForestGreen, thick, circle, minimum size = 1.25cm] at (-2,-2) {Sad};
	\draw [thick,purple,->] (n) edge[bend right=15 ] node [fill = white] {$7.91$} (h);
	\draw [thick,purple,->] (n) edge[bend right=15 ] node [fill = white, rotate = 90] {$5.74$} (s);
	\draw [thick,purple,->] (n) edge[bend right=15 ] node [fill = white, rotate = -45] {$8.82$} (f);
	\draw[thick,purple,->] (n) edge[out=105, in=165, looseness=4] node [above,rotate = 45] {$87.86$} (n);
	\draw [ForestGreen, thick, ->] (s) edge[bend right=15 ] node [fill = white, rotate = -90] {$9.95$} (n);
	\draw [ForestGreen, thick, ->] (s) edge[bend right=15 ] node [fill = white, rotate = 45] {$7.22$} (h);
	\draw [ForestGreen, thick, ->] (s) edge[bend right=15 ] node [fill = white] {$10.84$} (f);
	\draw[ForestGreen, thick, ->] (s) edge[out=195, in=255, looseness=4] node [below,rotate = -45] {$70.19$} (s);
	\draw [thick , orange, ->] (h) edge[bend right=15 ] node [fill = white] {$3.24$} (n);
	\draw [thick , orange, ->] (h) edge[bend right=15 ] node [fill = white, rotate = 45] {$5.74$} (s);
	\draw [thick , orange, ->] (h) edge[bend right=15 ] node [fill = white, rotate = 90] {$8.35$} (f);
	\draw[thick , orange, ->] (h) edge[out=15, in=75, looseness=4] node [above,rotate = -45] {$76.52$} (h);
	
	\draw [blue, thick, ->] (f) edge[bend right=15 ] node [fill = white, rotate = -45] {$3.15$} (n);
	\draw [blue, thick, ->] (f) edge[bend right=15 ] node [fill = white] {$14.39$} (s);
	\draw [blue, thick, ->] (f) edge[bend right=15 ] node [fill = white, rotate = -90] {$4.44$} (h);
	\draw[blue, thick, ->] (f) edge[out=285, in=345, looseness=4] node [below,rotate = 45] {$75.90$} (f);
\end{tikzpicture}

==> figure/importance_analysis.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}[font=\fontsize{\myfontsize}{1.2\myfontsize}\selectfont]
\begin{axis}[%
width=\axwidth,
height=\axheight,
at={(0in,0in)},
scale only axis,
bar shift auto,
xmin=0,
xmax=310,
ymin=0,
ymax=0.006,
axis background/.style={fill=white},
xtick pos=bottom,
		scaled y ticks=false,
yticklabel style={
	/pgf/number format/.cd,
	fixed,
	precision=4
},
ytick={0,0.001,0.002,0.003,0.004,0.005},
xtick pos=bottom,
ytick pos=left,
]

\addplot[ybar, bar width=0.8, fill=black!50!blue, area legend,draw=none] table[row sep=crcr] {%
1	0.00395486939682993\\
2	0.00374419748149513\\
3	0.00383517117390725\\
4	0.00353064390724328\\
5	0.00318591086923476\\
6	0.00366628983923724\\
7	0.00318427694139959\\
8	0.00312529391866504\\
9	0.00332594098526032\\
10	0.00346171352869136\\
11	0.00319491927428818\\
12	0.00303159645761882\\
13	0.00341729339785605\\
14	0.00358915623870914\\
15	0.00343112674343454\\
16	0.00332673873362806\\
17	0.00326079934540753\\
18	0.00351962258755794\\
19	0.00369337489816631\\
20	0.00339742390316763\\
21	0.00306789514271923\\
22	0.00326609258251662\\
23	0.00348658952774328\\
24	0.00353628738864357\\
25	0.00346265966471881\\
26	0.00339746219931803\\
27	0.00398745809421692\\
28	0.00447505723143167\\
29	0.00421714985181028\\
30	0.00341470828369587\\
31	0.00344485011289575\\
32	0.00349010012535974\\
33	0.00337737795545275\\
34	0.00331714611799407\\
35	0.00355449956805039\\
36	0.00447128845857691\\
37	0.00418861897997661\\
38	0.00481524914927156\\
39	0.00352035923059267\\
40	0.00329298310956918\\
41	0.00345636028384868\\
42	0.00343119593395469\\
43	0.00299000633097352\\
44	0.00312145066004717\\
45	0.00400791148732691\\
46	0.00377470246597531\\
47	0.0038827589481171\\
48	0.00301317424797736\\
49	0.00299477240220419\\
50	0.00292676943915899\\
51	0.00309852663560857\\
52	0.0029415639778191\\
53	0.00311891927729011\\
54	0.0034537519009619\\
55	0.00302530630146679\\
56	0.00261136056723701\\
57	0.00263172102655782\\
58	0.00337055818407406\\
59	0.00318786739985412\\
60	0.00349779143000324\\
61	0.00300622908525109\\
62	0.00320606189049561\\
63	0.00345702937702389\\
64	0.00335247404203576\\
65	0.0033850991253288\\
66	0.0028671058980604\\
67	0.00276387135613715\\
68	0.00319652797362999\\
69	0.00279759296985778\\
70	0.00275517867438965\\
71	0.00283467856033606\\
72	0.00294992313346579\\
73	0.00277561030191375\\
74	0.00263964011960543\\
75	0.00300934149386915\\
76	0.00309728251715927\\
77	0.00292776299029989\\
78	0.00282171053298395\\
79	0.00287977938833688\\
80	0.00303528010323942\\
81	0.00322046093471371\\
82	0.00298163225116163\\
83	0.00276795352730939\\
84	0.00287798431223472\\
85	0.00300422065228811\\
86	0.00307673480197721\\
87	0.00283385853206183\\
88	0.00294928837530742\\
89	0.00348508034249092\\
90	0.00395636066827172\\
91	0.00340432011116156\\
92	0.00307559659440987\\
93	0.00294629366713301\\
94	0.00300225296217801\\
95	0.00279948186569476\\
96	0.00283618064023108\\
97	0.00301242325609189\\
98	0.00365155431641858\\
99	0.00383490234656416\\
100	0.00377434200733333\\
101	0.00304147594226687\\
102	0.00283587338785712\\
103	0.002840898778846\\
104	0.00265250688067434\\
105	0.00263038846155033\\
106	0.00278715246605639\\
107	0.00364440044705557\\
108	0.00354753016536807\\
109	0.00379121378590819\\
110	0.00272287854483109\\
111	0.00251274456486227\\
112	0.00247247069478725\\
113	0.00262270482832072\\
114	0.00257268805040182\\
115	0.00284552483732661\\
116	0.00338986155324013\\
117	0.00282282282013299\\
118	0.00233878703782828\\
119	0.00238670489909567\\
120	0.00283302935900162\\
121	0.00277075632635737\\
122	0.00306662336173528\\
123	0.00246096562060552\\
124	0.00271782518974444\\
125	0.00353282365308385\\
126	0.00321746157867858\\
127	0.00320939804522281\\
128	0.00309437497950473\\
129	0.00274791062990044\\
130	0.00280962094420599\\
131	0.00254566106146862\\
132	0.00267080975022967\\
133	0.00283399514544586\\
134	0.00281376636953611\\
135	0.00266736925489112\\
136	0.00269648915547799\\
137	0.00294708400265118\\
138	0.00285605476265165\\
139	0.00277819436777991\\
140	0.00280997248660438\\
141	0.00316529024072438\\
142	0.00295209145629564\\
143	0.00299679469412502\\
144	0.00297282594090751\\
145	0.00313395053566194\\
146	0.00294905171290058\\
147	0.00298816302548379\\
148	0.00301018224845318\\
149	0.00291295118814337\\
150	0.00363666826946456\\
151	0.00364529726107122\\
152	0.00372959460053519\\
153	0.00363666020191916\\
154	0.00337781797414743\\
155	0.00294058162851922\\
156	0.00313756029894143\\
157	0.00287576225965465\\
158	0.00275721368951304\\
159	0.00328222063152411\\
160	0.00371019839092567\\
161	0.00364935519134257\\
162	0.00351097549548607\\
163	0.00307416413148309\\
164	0.00290278473317752\\
165	0.00290176525957255\\
166	0.00270364268945257\\
167	0.00272553724931036\\
168	0.00280220380349288\\
169	0.00325258652378621\\
170	0.00322983087218271\\
171	0.0033689937110104\\
172	0.00266729490785816\\
173	0.00252845322879934\\
174	0.00260395509633504\\
175	0.00264837468376994\\
176	0.00272695292859003\\
177	0.00298991950375934\\
178	0.00320719234854127\\
179	0.00267314326936913\\
180	0.0024763925803213\\
181	0.00246529688277726\\
182	0.00298015321855791\\
183	0.0028940036267076\\
184	0.00318081200546586\\
185	0.00262882597492437\\
186	0.00283887168351995\\
187	0.00365245321406078\\
188	0.00333038809592736\\
189	0.00371381996973899\\
190	0.00303935381433406\\
191	0.00281719285369567\\
192	0.00349738861734794\\
193	0.00296585790121828\\
194	0.00281453677629841\\
195	0.00260413238734566\\
196	0.00257713586361642\\
197	0.00253674174840525\\
198	0.00268349970377198\\
199	0.00309234007590388\\
200	0.00295090264741025\\
201	0.0036502717712748\\
202	0.00361920833191247\\
203	0.00298496281349413\\
204	0.00276848537349611\\
205	0.00273412525534035\\
206	0.0025265849202887\\
207	0.00264538737156198\\
208	0.00304492879893655\\
209	0.00311120664824085\\
210	0.00397373697859001\\
211	0.00322280321192007\\
212	0.00297196975664198\\
213	0.00300177946523702\\
214	0.00333447083742795\\
215	0.0030260725309785\\
216	0.00281346288449735\\
217	0.00308503810240501\\
218	0.00356220911786815\\
219	0.00323384935839599\\
220	0.00292751896524976\\
221	0.00297860663745846\\
222	0.00306261339138354\\
223	0.00315974824178125\\
224	0.00295788250332584\\
225	0.00262369336298014\\
226	0.0028550340317645\\
227	0.00324006493059349\\
228	0.00323085996926374\\
229	0.00273103848990656\\
230	0.00258113706723264\\
231	0.00283179245313811\\
232	0.00280856791170266\\
233	0.00276357343518959\\
234	0.00236542815091498\\
235	0.00244154517138936\\
236	0.0027190138517124\\
237	0.00268455784267431\\
238	0.0028812829015207\\
239	0.00278658974057701\\
240	0.00276072509733536\\
241	0.00261636820132226\\
242	0.00244344308331967\\
243	0.00251946122466114\\
244	0.00303251107098099\\
245	0.00284426020683524\\
246	0.00307829895931135\\
247	0.00270543179422111\\
248	0.00287095689976097\\
249	0.00458659895817253\\
250	0.00460138218782149\\
251	0.00462214226336233\\
252	0.00372103650102153\\
253	0.00378330409134434\\
254	0.0048610665496628\\
255	0.00415330804880237\\
256	0.00361299077739304\\
257	0.00305290285774876\\
258	0.00277525544113097\\
259	0.00295159420762314\\
260	0.00346330084742096\\
261	0.00387830842883886\\
262	0.00400211195583527\\
263	0.0048090576148984\\
264	0.00503362457503647\\
265	0.00385253253242912\\
266	0.00304143636322374\\
267	0.00299394036881\\
268	0.00285257332145381\\
269	0.00340768086703326\\
270	0.00435743337288539\\
271	0.00424686944206012\\
272	0.00491907114955436\\
273	0.00420635303789551\\
274	0.00362184316931753\\
275	0.00319133709490069\\
276	0.00342724233582977\\
277	0.00333775704831776\\
278	0.00359932736403249\\
279	0.00442402171000855\\
280	0.00482846597713074\\
281	0.00440846201263419\\
282	0.004134048617909\\
283	0.0036788606367084\\
284	0.00336203876982076\\
285	0.00336037961450163\\
286	0.00328294405091568\\
287	0.00324050316544255\\
288	0.00395548906679869\\
289	0.0046416626703217\\
290	0.00428666668091207\\
291	0.00353995149947684\\
292	0.00333526334741795\\
293	0.00322740772347207\\
294	0.00327476101750458\\
295	0.00310846051229202\\
296	0.00299747303895258\\
297	0.00309790437484234\\
298	0.00376472346973838\\
299	0.00371203780483233\\
300	0.00361130580947975\\
301	0.00351435601640044\\
302	0.00350160516758566\\
303	0.00318477376481167\\
304	0.00312851857336656\\
305	0.00327818783753614\\
306	0.00404498016182005\\
307	0.00387804126898407\\
308	0.00418890330239808\\
309	0.00361566615975032\\
310	0.00391351558233448\\
};
\addplot[forget plot, color=mycolor1] table[row sep=crcr] {%
-0.2	0\\
311.2	0\\
};
\addplot [color=red, dashed, line width=.5pt, forget plot]
  table[row sep=crcr]{%
62	0\\
62	0.00604034949004377\\
};
\node[align=center, inner sep=0, font=\fontsize{1.1\myfontsize}{1.32\myfontsize}\selectfont, red]
at (axis cs:31,0.0055) {Delta};
\addplot [color=red, dashed, line width=.5pt, forget plot]
  table[row sep=crcr]{%
124	0\\
124	0.00604034949004377\\
};
\node[align=center, inner sep=0, font=\fontsize{1.1\myfontsize}{1.32\myfontsize}\selectfont, red]
at (axis cs:93,0.0055) {Theta};
\addplot [color=red, dashed, line width=.5pt, forget plot]
  table[row sep=crcr]{%
186	0\\
186	0.00604034949004377\\
};
\node[align=center, inner sep=0, font=\fontsize{1.1\myfontsize}{1.32\myfontsize}\selectfont, red]
at (axis cs:155,0.0055) {Alpha};
\addplot [color=red, dashed, line width=.5pt, forget plot]
  table[row sep=crcr]{%
248	0\\
248	0.00604034949004377\\
};
\node[align=center, inner sep=0, font=\fontsize{1.1\myfontsize}{1.32\myfontsize}\selectfont, red]
at (axis cs:217,0.0055) {Beta};
\addplot [color=red, dashed, line width=.5pt, forget plot]
  table[row sep=crcr]{%
310	0\\
310	0.00604034949004377\\
};
\node[align=center, inner sep=0, font=\fontsize{1.1\myfontsize}{1.32\myfontsize}\selectfont, red]
at (axis cs:279,0.0055) {Gamma};

\end{axis}

\end{tikzpicture}%

==> figure/importanceband.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}[font=\fontsize{\myfontsize}{1.2\myfontsize}\selectfont]
	\begin{axis}[%
		width=\axwidth,
		height=\axheight,
		at={(0in,0in)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=6.2,
xtick={1,2,3,4,5},
xticklabels={{Delta},{Theta},{Alpha},{Beta},{Gamma}},
xlabel style={font=\fontsize{\myfontsize}{1.2\myfontsize}\selectfont, color=white!15!black},
xlabel={},
ymin=0,
ymax=0.282484762179957,
ylabel style={font=\fontsize{\myfontsize}{1.2\myfontsize}\selectfont, color=white!15!black},
ylabel={},
axis background/.style={fill=white},
xtick pos=bottom,
scaled y ticks=false,
yticklabel style={
	/pgf/number format/.cd,
	fixed,
	precision=4
},
xtick pos=bottom,
scaled y ticks=false,
yticklabel style={
	/pgf/number format/.cd,
	fixed,
	precision=4
},
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
xtick pos=bottom,
ytick pos=left,
%xmajorgrids,
%ymajorgrids
]
\addplot[ybar, bar width=0.8, fill=black!50!blue, draw=mycolor1, area legend] table[row sep=crcr] {%
1	0.213408952272555\\
2	0.18534463872656\\
3	0.185673344035837\\
4	0.18308830278509\\
5	0.232484762179957\\
};
\addplot[forget plot, color=mycolor1] table[row sep=crcr] {%
-0.2	0\\
6.2	0\\
};
\node[align=center, inner sep=0, font=\fontsize{1.1\myfontsize}{1.32\myfontsize}\selectfont]
at (axis cs:1,0.233) {0.2134};
\node[align=center, inner sep=0, font=\fontsize{1.1\myfontsize}{1.32\myfontsize}\selectfont]
at (axis cs:2,0.205) {0.1853};
\node[align=center, inner sep=0, font=\fontsize{1.1\myfontsize}{1.32\myfontsize}\selectfont]
at (axis cs:3,0.206) {0.1857};
\node[align=center, inner sep=0, font=\fontsize{1.1\myfontsize}{1.32\myfontsize}\selectfont]
at (axis cs:4,0.203) {0.1831};
\node[align=center, inner sep=0, font=\fontsize{1.1\myfontsize}{1.32\myfontsize}\selectfont]
at (axis cs:5,0.252) {0.2325};
\end{axis}
\end{tikzpicture}%

==> figure/importancechannel.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}[font=\fontsize{\myfontsize}{1.2\myfontsize}\selectfont]
\begin{axis}[%
width=\axwidth,
height=\axheight,
at={(0in,0in)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=11.2,
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={{CPZ},{CZ},{FP1},{CP2},{FP2},{C2},{T8},{FPZ},{TP8},{F7}},
xlabel style={font=\fontsize{\myfontsize}{1.2\myfontsize}\selectfont, color=white!15!black},
ymin=0,
ymax=0.025,
ylabel style={font=\fontsize{\myfontsize}{1.2\myfontsize}\selectfont, color=white!15!black},
xtick pos=bottom,
scaled y ticks=false,
yticklabel style={
	/pgf/number format/.cd,
	fixed,
	precision=4
},
ytick={0,0.005,0.01,0.015,0.02,0.025},
xtick pos=bottom,
ytick pos=left,
]
\addplot[ybar, bar width=0.8, fill=black!50!blue, draw=mycolor1, area legend] table[row sep=crcr] {%
1	0.0246170344712168\\
2	0.0234497011410576\\
3	0.0226488047604331\\
4	0.0226288098852592\\
5	0.0224543279531514\\
6	0.0199830253943321\\
7	0.0197586526459224\\
8	0.0195592048656521\\
9	0.0192373798829774\\
10	0.018916046760556\\
};
\addplot[forget plot, color=mycolor1] table[row sep=crcr] {%
-0.2	0\\
11.2	0\\
};
\end{axis}
\end{tikzpicture}%

==> figure/topomean.tex <==
\pgfplotsset{
	colormap={turbo}{
		rgb255(0cm)=(48,18,59)
		rgb255(0.13cm)=(63,69,174)
		rgb255(0.25cm)=(34,148,222)
		rgb255(0.38cm)=(49,209,162)
		rgb255(0.50cm)=(183,223,72)
		rgb255(0.63cm)=(255,200,33)
		rgb255(0.75cm)=(255,123,0)
		rgb255(0.88cm)=(200,35,1)
		rgb255(1cm)=(128,0,38)
	}
}
\begin{tikzpicture}[font=\fontsize{\myfontsize}{1.2\myfontsize}\selectfont]
	\begin{axis}[
		width=\axwidth,
		height=\axheight,
		at={(0in,0in)},
		scale only axis,
		unbounded coords=jump,
		xmin=-10,
		xmax=10,
		ymin=-10,
		ymax=10,
		axis background/.style={fill=white},
		enlargelimits=false,
		point meta min= 0.0138  ,
		point meta max= 0.0271,
		axis lines=none,
		ticks=none,
		xlabel={},
		ylabel={},
		colorbar,
	colorbar style={
		width=0.25cm,
		xshift=0cm,
		ytick={0.0138,0.0182,0.0227,0.0271},
		scaled y ticks=false,
		yticklabel style={
			/pgf/number format/.cd,
			precision=4,
		},
	}
		]
		\addplot [forget plot] graphics [xmin=-10, xmax=10, ymin=-10, ymax=10] {figure/topo.pdf};
	\end{axis}
\end{tikzpicture}
